AT2: Asynchronous Trustworthy Transfers

Many blockchain-based protocols, such as Bitcoin, implement a decentralized asset transfer (or exchange) system. As clearly stated in the original paper by Nakamoto, the crux of this problem lies in prohibiting any participant from engaging in double-spending. There seems to be a common belief that consensus is necessary for solving the double-spending problem. Indeed, whether it is for a permissionless or a permissioned environment, the typical solution uses consensus to build a totally ordered ledger of submitted transfers. In this paper we show that this common belief is false: consensus is not needed to implement of a decentralized asset transfer system. We do so by introducing AT2 (Asynchronous Trustworthy Transfers), a class of consensusless algorithms. To show formally that consensus is unnecessary for asset transfers, we consider this problem first in the shared-memory context. We introduce AT2$_{SM}$, a wait-free algorithm that asynchronously implements asset transfer in the read-write shared-memory model. In other words, we show that the consensus number of an asset-transfer object is one. In the message passing model with Byzantine faults, we introduce a generic asynchronous algorithm called AT2$_{MP}$ and discuss two instantiations of this solution. First, AT2$_{D}$ ensures deterministic guarantees and consequently targets a small scale deployment (tens to hundreds of nodes), typically for a permissioned environment. Second, AT2$_{P}$ provides probabilistic guarantees and scales well to a very large system size (tens of thousands of nodes), ensuring logarithmic latency and communication complexity. Instead of consensus, we construct AT2$_{D}$ and AT2$_{P}$ on top of a broadcast primitive with causal ordering guarantees offering deterministic and probabilistic properties, respectively.

==> plots/gossip/security.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    title={Gossip validity ($N = 1024$)},
    xlabel={Sample size ($G$)},
    ylabel={Failure probability ($\epsilon$)},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    width=0.45\textwidth
]

\addplot[
    color=palette-0,
    mark=square,
    ]
    coordinates {
    (5, 0.0468971)
    (6, 0.00616465)
    (7, 0.00082308)
    (8, 0.000109936)
    (9, 1.46593e-05)
    (10, 1.95095e-06)
    (11, 2.59128e-07)
    (12, 3.43493e-08)
    (13, 4.54415e-09)
    (14, 5.99956e-10)
    (15, 7.90524e-11)
    (16, 1.03953e-11)
    (17, 1.36422e-12)
    (18, 1.78672e-13)
    };


\addplot[
    color=palette-1,
    mark=square,
    ]
    coordinates {
    (5, 0.0750802)
    (6, 0.0108075)
    (7, 0.00159513)
    (8, 0.000235931)
    (9, 3.48508e-05)
    (10, 5.13878e-06)
    (11, 7.56299e-07)
    (12, 1.11098e-07)
    (13, 1.6289e-08)
    (14, 2.38374e-09)
    (15, 3.48173e-10)
    (16, 5.07579e-11)
    (17, 7.38554e-12)
    (18, 1.07258e-12)
    (19, 1.55468e-13)
    };

\addplot[
    color=palette-2,
    mark=square,
    ]
    coordinates {
    (6, 0.018723)
    (7, 0.00304488)
    (8, 0.000497592)
    (9, 8.12597e-05)
    (10, 1.32489e-05)
    (11, 2.15635e-06)
    (12, 3.50334e-07)
    (13, 5.68154e-08)
    (14, 9.19744e-09)
    (15, 1.48623e-09)
    (16, 2.39728e-10)
    (17, 3.8598e-11)
    (18, 6.20332e-12)
    (19, 9.9516e-13)
    (20, 1.59357e-13)
    };


\addplot[
    color=palette-3,
    mark=square,
    ]
    coordinates {
    (6, 0.0324293)
    (7, 0.00579829)
    (8, 0.00104639)
    (9, 0.000188894)
    (10, 3.4054e-05)
    (11, 6.12932e-06)
    (12, 1.10135e-06)
    (13, 1.97562e-07)
    (14, 3.53787e-08)
    (15, 6.32472e-09)
    (16, 1.12875e-09)
    (17, 2.01101e-10)
    (18, 3.57672e-11)
    (19, 6.35053e-12)
    (20, 1.12561e-12)
    (21, 1.99166e-13)
    };

\addplot[
    color=palette-4,
    mark=square,
    ]
    coordinates {
    (6, 0.0562503)
    (7, 0.0110174)
    (8, 0.00219357)
    (9, 0.000437621)
    (10, 8.72306e-05)
    (11, 1.73625e-05)
    (12, 3.45044e-06)
    (13, 6.84614e-07)
    (14, 1.3562e-07)
    (15, 2.68227e-08)
    (16, 5.29646e-09)
    (17, 1.04416e-09)
    (18, 2.05519e-10)
    (19, 4.03861e-11)
    (20, 7.92335e-12)
    (21, 1.55196e-12)
    (22, 3.03492e-13)
    };

    \legend{$f = 0.00$, $f = 0.05$, $f = 0.10$, $f = 0.15$, $f = 0.20$}

\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogyaxis}[
    title={Gossip validity ($N = 8192$)},
    xlabel={Sample size ($G$)},
    ylabel={Failure probability ($\epsilon$)},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    width=0.45\textwidth
]

\addplot[
    color=palette-0,
    mark=square,
    ]
    coordinates {
    (6, 0.0514704)
    (7, 0.00680596)
    (8, 0.00091692)
    (9, 0.000123815)
    (10, 1.67209e-05)
    (11, 2.25766e-06)
    (12, 3.04757e-07)
    (13, 4.11286e-08)
    (14, 5.54916e-09)
    (15, 7.48522e-10)
    (16, 1.00943e-10)
    (17, 1.36094e-11)
    (18, 1.83441e-12)
    (19, 2.472e-13)
    };


\addplot[
    color=palette-1,
    mark=square,
    ]
    coordinates {
    (6, 0.0908409)
    (7, 0.0130731)
    (8, 0.00194178)
    (9, 0.000289716)
    (10, 4.32464e-05)
    (11, 6.45465e-06)
    (12, 9.63164e-07)
    (13, 1.43691e-07)
    (14, 2.14316e-08)
    (15, 3.19581e-09)
    (16, 4.76438e-10)
    (17, 7.10118e-11)
    (18, 1.05816e-11)
    (19, 1.57643e-12)
    (20, 2.34798e-13)
    };

\addplot[
    color=palette-2,
    mark=square,
    ]
    coordinates {
    (7, 0.0251123)
    (8, 0.00410308)
    (9, 0.000676103)
    (10, 0.000111543)
    (11, 1.84027e-05)
    (12, 3.03557e-06)
    (13, 5.00617e-07)
    (14, 8.25422e-08)
    (15, 1.36066e-08)
    (16, 2.24249e-09)
    (17, 3.695e-10)
    (18, 6.08698e-11)
    (19, 1.00252e-11)
    (20, 1.65078e-12)
    (21, 2.71762e-13)
    };


\addplot[
    color=palette-3,
    mark=square,
    ]
    coordinates {
    (7, 0.0482708)
    (8, 0.00863774)
    (9, 0.0015701)
    (10, 0.000286165)
    (11, 5.21728e-05)
    (12, 9.51094e-06)
    (13, 1.73349e-06)
    (14, 3.15885e-07)
    (15, 5.75501e-08)
    (16, 1.04827e-08)
    (17, 1.90902e-09)
    (18, 3.47581e-10)
    (19, 6.32721e-11)
    (20, 1.15154e-11)
    (21, 2.09533e-12)
    (22, 3.81186e-13)
    };

\addplot[
    color=palette-4,
    mark=square,
    ]
    coordinates {
    (7, 0.0935578)
    (8, 0.0181991)
    (9, 0.0036432)
    (10, 0.000733401)
    (11, 0.000147782)
    (12, 2.97794e-05)
    (13, 5.99996e-06)
    (14, 1.20865e-06)
    (15, 2.43425e-07)
    (16, 4.9017e-08)
    (17, 9.86832e-09)
    (18, 1.98634e-09)
    (19, 3.99743e-10)
    (20, 8.04306e-11)
    (21, 1.618e-11)
    (22, 3.25423e-12)
    (23, 6.54384e-13)
    };

    \legend{$f = 0.00$, $f = 0.05$, $f = 0.10$, $f = 0.15$, $f = 0.20$}

\end{semilogyaxis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{semilogyaxis}[
    title={Gossip validity ($N = 65536$)},
    xlabel={Sample size ($G$)},
    ylabel={Failure probability ($\epsilon$)},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    width=0.45\textwidth
]

\addplot[
    color=palette-0,
    mark=square,
    ]
    coordinates {
    (7, 0.0559772)
    (8, 0.00739694)
    (9, 0.00099765)
    (10, 0.000134924)
    (11, 1.82536e-05)
    (12, 2.46955e-06)
    (13, 3.34099e-07)
    (14, 4.51982e-08)
    (15, 6.11439e-09)
    (16, 8.27126e-10)
    (17, 1.11886e-10)
    (18, 1.51346e-11)
    (19, 2.04715e-12)
    (20, 2.76895e-13)
    };


\addplot[
    color=palette-1,
    mark=square,
    ]
    coordinates {
    (8, 0.0157051)
    (9, 0.00233295)
    (10, 0.000348508)
    (11, 5.21041e-05)
    (12, 7.79065e-06)
    (13, 1.16485e-06)
    (14, 1.74164e-07)
    (15, 2.60394e-08)
    (16, 3.89307e-09)
    (17, 5.82024e-10)
    (18, 8.70116e-11)
    (19, 1.30077e-11)
    (20, 1.94451e-12)
    (21, 2.90676e-13)
    };

\addplot[
    color=palette-2,
    mark=square,
    ]
    coordinates {
    (8, 0.0334044)
    (9, 0.00544519)
    (10, 0.000897848)
    (11, 0.000148321)
    (12, 2.45091e-05)
    (13, 4.05007e-06)
    (14, 6.69252e-07)
    (15, 1.10587e-07)
    (16, 1.82729e-08)
    (17, 3.01926e-09)
    (18, 4.98861e-10)
    (19, 8.24228e-11)
    (20, 1.36177e-11)
    (21, 2.24982e-12)
    (22, 3.71688e-13)
    };


\addplot[
    color=palette-3,
    mark=square,
    ]
    coordinates {
    (8, 0.0715139)
    (9, 0.012696)
    (10, 0.00230695)
    (11, 0.00042095)
    (12, 7.68682e-05)
    (13, 1.40382e-05)
    (14, 2.56377e-06)
    (15, 4.68204e-07)
    (16, 8.5503e-08)
    (17, 1.56141e-08)
    (18, 2.85128e-09)
    (19, 5.20657e-10)
    (20, 9.50719e-11)
    (21, 1.73597e-11)
    (22, 3.16972e-12)
    (23, 5.78745e-13)
    };

\addplot[
    color=palette-4,
    mark=square,
    ]
    coordinates {
    (9, 0.0296394)
    (10, 0.00591346)
    (11, 0.00119086)
    (12, 0.000240262)
    (13, 4.84912e-05)
    (14, 9.78732e-06)
    (15, 1.97543e-06)
    (16, 3.98703e-07)
    (17, 8.04686e-08)
    (18, 1.62403e-08)
    (19, 3.27756e-09)
    (20, 6.61449e-10)
    (21, 1.33485e-10)
    (22, 2.69374e-11)
    (23, 5.43588e-12)
    (24, 1.09692e-12)
    (25, 2.21343e-13)
    };

    \legend{$f = 0.00$, $f = 0.05$, $f = 0.10$, $f = 0.15$, $f = 0.20$}

\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogyaxis}[
    title={Gossip validity ($N = 524288$)},
    xlabel={Sample size ($G$)},
    ylabel={Failure probability ($\epsilon$)},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    width=0.45\textwidth
]

\addplot[
    color=palette-0,
    mark=square,
    ]
    coordinates {
    (8, 0.0607705)
    (9, 0.00801589)
    (10, 0.00108106)
    (11, 0.000146232)
    (12, 1.97882e-05)
    (13, 2.67791e-06)
    (14, 3.62398e-07)
    (15, 4.90427e-08)
    (16, 6.63683e-09)
    (17, 8.98145e-10)
    (18, 1.21543e-10)
    (19, 1.6448e-11)
    (20, 2.22583e-12)
    (21, 3.01211e-13)
    };


\addplot[
    color=palette-1,
    mark=square,
    ]
    coordinates {
    (9, 0.0188311)
    (10, 0.00279416)
    (11, 0.00041741)
    (12, 6.24181e-05)
    (13, 9.33518e-06)
    (14, 1.39618e-06)
    (15, 2.08816e-07)
    (16, 3.12307e-08)
    (17, 4.67088e-09)
    (18, 6.98577e-10)
    (19, 1.04479e-10)
    (20, 1.56258e-11)
    (21, 2.33696e-12)
    (22, 3.49511e-13)
    };

\addplot[
    color=palette-2,
    mark=square,
    ]
    coordinates {
    (9, 0.0444297)
    (10, 0.00721138)
    (11, 0.00118842)
    (12, 0.000196341)
    (13, 3.2451e-05)
    (14, 5.36382e-06)
    (15, 8.86591e-07)
    (16, 1.46545e-07)
    (17, 2.42225e-08)
    (18, 4.00373e-09)
    (19, 6.61774e-10)
    (20, 1.09384e-10)
    (21, 1.80798e-11)
    (22, 2.98837e-12)
    (23, 4.93938e-13)
    };


\addplot[
    color=palette-3,
    mark=square,
    ]
    coordinates {
    (10, 0.0186189)
    (11, 0.00337568)
    (12, 0.000615813)
    (13, 0.000112467)
    (14, 2.05441e-05)
    (15, 3.75289e-06)
    (16, 6.8556e-07)
    (17, 1.25235e-07)
    (18, 2.28772e-08)
    (19, 4.17906e-09)
    (20, 7.63403e-10)
    (21, 1.39453e-10)
    (22, 2.54741e-11)
    (23, 4.6534e-12)
    (24, 8.5004e-13)
    };

\addplot[
    color=palette-4,
    mark=square,
    ]
    coordinates {
    (10, 0.0483275)
    (11, 0.00957399)
    (12, 0.00192555)
    (13, 0.000388451)
    (14, 7.8412e-05)
    (15, 1.583e-05)
    (16, 3.19587e-06)
    (17, 6.45205e-07)
    (18, 1.30258e-07)
    (19, 2.62974e-08)
    (20, 5.30906e-09)
    (21, 1.07182e-09)
    (22, 2.16383e-10)
    (23, 4.36843e-11)
    (24, 8.81912e-12)
    (25, 1.78043e-12)
    (26, 3.59436e-13)
    };

    \legend{$f = 0.00$, $f = 0.05$, $f = 0.10$, $f = 0.15$, $f = 0.20$}

\end{semilogyaxis}
\end{tikzpicture}
